The Homogenization Problem in LLMs: Towards Meaningful Diversity in AI Safety

Generative AI models reproduce the human biases in their training data and further amplify them through mechanisms such as mode collapse. The loss of diversity produces homogenization, which not only harms the minoritized but impoverishes everyone. We argue homogenization should be a central concern in AI safety. To meaningfully characterize homogenization in Large Language Models (LLMs), we introduce a framework that allows stakeholders to encode their context and value system. We illustrate our approach with an experiment that surfaces gender bias in an LLM (Claude 3.5 Haiku) on an open-ended story prompt. Building from queer theory, we formalize homogenization in terms of normativity. Borrowing language from feminist theory, we introduce the concept of xeno-reproduction as a class of tasks for mitigating homogenization by promoting diversity. Our work opens a collaborative line of research that seeks to understand and advance diversity in AI.

==> figures/abundance-collapse.tex <==
\begin{figure}[htb]
    \centering
% Source: schematic, no data source. Hand-drawn tikz contrasting a
% balanced ecological community with one in which a single species
% dominates and another (rabbit) goes extinct. Y-axis is the
% normalized abundance and extends to 1, so the 1/n=0.2 reference
% line and the over-dominant wolf bar (\approx 0.9) are visually
% comparable.
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[font=\footnotesize]
        \def\barW{0.32}
        \def\axL{0.4}
        \def\yMax{1.05}
        % --- Balanced (left panel) ---
        \begin{scope}
            \foreach \x/\h in {1/0.36, 2/0.34, 3/0.38, 4/0.32, 5/0.36} {
                \fill[hetcolor!60] (\x-\barW,0) rectangle (\x+\barW,\h);
                \draw[hetcolor!90] (\x-\barW,0) rectangle (\x+\barW,\h);
            }
            \draw[->, thin] (\axL,0) -- (5.7,0);
            \draw[thin] (\axL,0) -- (\axL,\yMax);
            \draw[dashed, gray!50, thick] (\axL,0.35) -- (5.65,0.35);
            \node[gray, font=\scriptsize, anchor=east] at (\axL-0.05,0.35) {$1/n$};
            \foreach \x/\name in {1/wolf, 2/deer, 3/rabbit, 4/bee, 5/owl} {
                \node[font=\small\itshape, anchor=north] at (\x,-0.05) {\name};
            }
            \node[hetcolor!50!black, font=\small\itshape, anchor=south] at (3, 0.62) {balanced};
            \node[font=\large, anchor=north] at (3, -0.55)
                {$\exp H \approx 5$, \quad $|\mathrm{supp}| = 5$};
        \end{scope}
        % --- Arrow ---
        \draw[->, thick] (6.4, 0.45) -- node[above, font=\small, align=center]
            {$H(\xsyscore) \to 0$} (8.0, 0.45);
        % --- Homogenized (right panel): wolf dominates (pastel red),
        %     others depleted (pastel gray), rabbit extinct.
        \begin{scope}[xshift=8.4cm]
            % wolf: pastel red (over-dominant)
            \fill[red!35] (1-\barW,0) rectangle (1+\barW,0.85);
            \draw[red!60] (1-\barW,0) rectangle (1+\barW,0.85);
            % deer, bee, owl: pastel gray (depleted)
            \foreach \x/\h in {2/0.05, 4/0.04, 5/0.05} {
                \fill[black!18] (\x-\barW,0) rectangle (\x+\barW,\h);
                \draw[black!35] (\x-\barW,0) rectangle (\x+\barW,\h);
            }
            \draw[->, thin] (\axL,0) -- (5.7,0);
            \draw[thin] (\axL,0) -- (\axL,\yMax);
            \draw[dashed, gray!50, thick] (\axL,0.35) -- (5.65,0.35);
            \node[gray, font=\scriptsize, anchor=east] at (\axL-0.05,0.35) {$1/n$};
            \node[font=\small\itshape, red!70!black, anchor=north] at (3,-0.05) {\textbf{rabbit}};
            \node[font=\scriptsize, red!70!black, anchor=south] at (3, 0.05) {extinct};
            \foreach \x/\name in {1/wolf, 2/deer, 4/bee, 5/owl} {
                \node[font=\small\itshape, anchor=north] at (\x,-0.05) {\name};
            }
            % "over-dominant" label sits ABOVE the wolf bar, broken across two
            % lines at the hyphen so it does not collide with neighbors.
            \node[red!70!black, font=\scriptsize, anchor=south, align=center]
                at (1, 0.92) {over-\\dominant};
            \node[font=\large, anchor=north] at (3, -0.55)
                {$\exp H \approx 1.4$, \quad $|\mathrm{supp}| = 4$};
        \end{scope}
    \end{tikzpicture}
    }
    \caption{%
        Homogenization in ecology is when the presence and balance of species is disrupted.%
    }
    \label{fig:abundance-collapse}
\end{figure}


==> figures/distribution-pull.tex <==
\begin{figure}[htb]
    \centering
% Source: schematic, no data source. Two panels (bimodal extremes vs
% multimodal near default) connected by an arrow showing E[deviance]
% drops from left to right; the multimodal panel makes clear that
% lower expected deviance does not entail unimodality.
    \resizebox{0.8\columnwidth}{!}{%
    \begin{tikzpicture}
        % --- Each panel is 3 units wide, 2.0 units tall ---
        \def\xR{6.5}
        % --- LEFT PANEL: bimodal at 0 and 1 ---
        \fill[malecolor!50] (-0.08, 0) rectangle (0.12, 1.5);
        \fill[malecolor!50] (2.88, 0) rectangle (3.08, 1.5);
        \draw[->, thin] (-0.15, 0) -- (3.50, 0) node[right] {toxicity};
        \draw[thin] (0,0) -- (0, 2.1);
        \foreach \t/\lab in {0/0, 1.5/0.5, 3.0/1}
            \draw[thin] (\t,0) -- (\t,-0.10) node[below] {\lab};
        \draw[dashed, gray!70, thin] (1.5, 0) -- (1.5, 1.95);
        \node[gray, anchor=south] at (1.5, 1.95) {default};
        % --- ARROW: E[deviance] -> 0 (placed in the gap between panels, well clear of either panel's content) ---
        \draw[->, thick] (4.4, 1.0) -- node[above, font=\small] {$\mathbb{E}[\xdev] \to 0$} (5.8, 1.0);
        % --- RIGHT PANEL: multimodal continuous ---
        \draw[smooth, malecolor, thick, fill=malecolor!25]
            plot coordinates {
                (\xR, 0)
                (\xR+0.15, 0.16) (\xR+0.30, 0.85) (\xR+0.45, 0.46) (\xR+0.60, 0.30)
                (\xR+0.75, 0.46) (\xR+0.90, 1.00) (\xR+1.05, 0.62) (\xR+1.20, 0.46)
                (\xR+1.35, 0.49) (\xR+1.50, 0.46) (\xR+1.65, 0.49) (\xR+1.80, 0.46)
                (\xR+1.95, 0.62) (\xR+2.10, 1.00) (\xR+2.25, 0.46) (\xR+2.40, 0.30)
                (\xR+2.55, 0.46) (\xR+2.70, 0.85) (\xR+2.85, 0.16)
                (\xR+3.00, 0)
            } -- cycle;
        \draw[->, thin] (\xR-0.15, 0) -- (\xR+3.50, 0) node[right] {toxicity};
        \draw[thin] (\xR, 0) -- (\xR, 2.1);
        \foreach \t/\lab in {0/0, 1.5/0.5, 3.0/1}
            \draw[thin] (\xR+\t, 0) -- (\xR+\t, -0.10) node[below] {\lab};
        \draw[dashed, gray!70, thin] (\xR+1.5, 0) -- (\xR+1.5, 1.95);
        \node[gray, anchor=south] at (\xR+1.5, 1.95) {default};
    \end{tikzpicture}%
    }
    \caption{%
        \textbf{Reducing $\mathbb{E}[\xdev]$ does not address multimodality.}
        Both panels show per-string toxicity distributions with default at $0.5$.
        The right panel has lower $\mathbb{E}[\xdev]$ than the left, yet remains multimodal.
        Homogenization also minimizes $\operatorname{Var}[\xdev]$ to push further into uni-modality.%
    }
    \label{fig:distribution-pull}
\end{figure}


==> figures/diverge-score.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[
        inner sep=0pt,
        edge/.style={draw=black!55, line width=0.6pt,
                     line cap=round, line join=round,
                     -{Stealth[length=1.4mm,width=1.4mm]}}
    ]
        % Both trees share a perfectly even parent (0.50, 0.50, 0.50,
        % 0.50) so the children on the right have full visual room to
        % diverge.
        % Left tree: "strong normative pull" --- every child collapses
        % onto the parent's distribution.
        \node (Lp) at (0, 0)            {\scalebox{0.7}{\corebarsnano{0.50}{0.50}{0.50}{0.50}}};
        \node (La) at (3.8em,  3.6em)   {\corebarsnano{0.50}{0.50}{0.50}{0.50}};
        \node (Lb) at (3.8em,  0)       {\corebarsnano{0.50}{0.50}{0.50}{0.50}};
        \node (Lc) at (3.8em, -3.6em)   {\corebarsnano{0.50}{0.50}{0.50}{0.50}};
        \draw[edge] (Lp.east) to[out=25,  in=180] (La.west);
        \draw[edge] (Lp.east) to[out=0,   in=180] (Lb.west);
        \draw[edge] (Lp.east) to[out=-25, in=180] (Lc.west);
        % Arrow between the two trees: explicit TikZ to match \corebarsarrow.
        \coordinate (arrL) at ([xshift=1.4em]Lb.east);
        \coordinate (arrR) at ([xshift=3.6em]Lb.east);
        \draw[line width=1.2pt, -{Stealth[length=2.5mm,width=2.5mm]}, draw=black]
            (arrL) -- (arrR);
        % Right tree: "divergent orientation" --- three children that
        % collectively average to the parent but each picks out a
        % wildly different combination of structures.
        % Ra = (1.00, 0.00, 0.50, 1.00)
        % Rb = (0.50, 1.00, 0.00, 0.50)
        % Rc = (0.00, 0.50, 1.00, 0.00)
        % Sum / 3 = (0.50, 0.50, 0.50, 0.50) = parent.
        \node[right=1.4em of arrR] (Rp) {\scalebox{0.7}{\corebarsnano{0.50}{0.50}{0.50}{0.50}}};
        \node (Ra) at ([xshift=3.8em, yshift= 3.6em]Rp) {\corebarsnano{1.00}{0.00}{0.50}{1.00}};
        \node (Rb) at ([xshift=3.8em, yshift= 0    ]Rp) {\corebarsnano{0.50}{1.00}{0.00}{0.50}};
        \node (Rc) at ([xshift=3.8em, yshift=-3.6em]Rp) {\corebarsnano{0.00}{0.50}{1.00}{0.00}};
        \draw[edge] (Rp.east) to[out=25,  in=180] (Ra.west);
        \draw[edge] (Rp.east) to[out=0,   in=180] (Rb.west);
        \draw[edge] (Rp.east) to[out=-25, in=180] (Rc.west);
        % Whole-fork labels.
        \node[font=\scriptsize\itshape, align=center, anchor=north]
            at (1.9em, -5.2em) {strong normative pull};
        \node[font=\scriptsize\itshape, align=center, anchor=north]
            at ([xshift=1.9em, yshift=-5.2em]Rp.center) {divergent orientation};
    \end{tikzpicture}
    \caption{%
        \textbf{Intuition for $\xscore_{\mathsf{diverge}}$.}
        Both trees share the same uniform parent system default.
        On the left, every sample collapses onto the parent (low expected deviance and low deviance variance).
        On the right, samples take wildly different orientations yet average back to the parent (high expected deviance and high deviance variance).%
    }
    \label{fig:diverge-score}
\end{figure}


==> figures/mode-vs-average.tex <==
\begin{figure}[htb]
    \centering
% Source: schematic, no data source. Heavy-tailed distribution
% summarized by mode (left) and mean (right). Each panel narrow (x range
% 0..4) with a generous horizontal gap so the panels read as compact
% icons rather than full-width plots.
    \resizebox{0.8\columnwidth}{!}{%
    \begin{tikzpicture}
        \def\xR{5}
        % Axes style: thin gray with stealth arrowheads at the ends.
        \tikzset{axisline/.style={draw=black!55, line width=0.5pt,
                                  -{Stealth[length=2mm,width=2mm]}}}
        % --- LEFT PANEL: MODE ---
        % Heavy-tailed density-like curve that smoothly rises from 0 and
        % decays smoothly back to 0 at the right edge (no hard drop).
        \draw[smooth, tension=0.55, sscolor!90, line width=0.7mm,
              fill=sscolor!22, fill opacity=0.7]
            plot coordinates {
                (0.00, 0.00) (0.12, 0.32) (0.25, 0.70) (0.40, 0.93)
                (0.60, 1.00) (0.80, 0.95) (1.05, 0.82) (1.35, 0.66)
                (1.70, 0.52) (2.10, 0.40) (2.55, 0.29) (3.05, 0.19)
                (3.55, 0.10) (4.00, 0.00)
            } -- cycle;
        % x and y axes.
        \draw[axisline] (-0.05, 0) -- (4.40, 0);
        \draw[axisline] (-0.05, -0.02) -- (-0.05, 1.55);
        \draw[sscolor, line width=1.1mm, dashed] (0.6, 0) -- (0.6, 1.6);
        \fill[sscolor] (0.6, 1.6) circle (0.16);
        \node[sscolor, font=\Large\bfseries, anchor=south] at (0.6, 1.85) {MODE};
        % --- RIGHT PANEL: AVERAGE ---
        \draw[smooth, tension=0.55, malecolor!90, line width=0.7mm,
              fill=malecolor!22, fill opacity=0.7]
            plot coordinates {
                (\xR+0.00, 0.00) (\xR+0.12, 0.32) (\xR+0.25, 0.70) (\xR+0.40, 0.93)
                (\xR+0.60, 1.00) (\xR+0.80, 0.95) (\xR+1.05, 0.82) (\xR+1.35, 0.66)
                (\xR+1.70, 0.52) (\xR+2.10, 0.40) (\xR+2.55, 0.29) (\xR+3.05, 0.19)
                (\xR+3.55, 0.10) (\xR+4.00, 0.00)
            } -- cycle;
        \draw[axisline] (\xR-0.05, 0) -- (\xR+4.40, 0);
        \draw[axisline] (\xR-0.05, -0.02) -- (\xR-0.05, 1.55);
        \draw[malecolor, line width=1.1mm, dashed] (\xR+2.2, 0) -- (\xR+2.2, 1.6);
        \fill[malecolor] (\xR+2.2, 1.6) circle (0.16);
        \node[malecolor, font=\Large\bfseries, anchor=south] at (\xR+2.2, 1.85) {AVERAGE};
    \end{tikzpicture}%
    }
    \caption{%
        We have to choose which statistic to use to characterize normativity.%
    }
    \label{fig:mode-vs-average}
\end{figure}


==> figures/orientation-tree.tex <==
\begin{figure}[htp]
    \centering
% Source: out/nurse_sub/all/viz/<method>/orientation/evolution_{root,trunk}.png
% (default method log-inv-ppl), generated by src/viz/experiment_visualizer.py
% from out/nurse_sub/all/estimation.json. Tree nodes show orientations of
% per-arm system barycenters relative to the named anchor (root or trunk).
% Two panels side-by-side WITHIN a single column. Each panel sits at
% ~half columnwidth. Aspect ratios differ (root 2.165:1, trunk 1.654:1)
% so we vertically center the two panels relative to each other and place
% both (a)/(b) captions at a common baseline below the taller (trunk) panel.
%   root  height = 0.49/2.165 = 0.2263 cw
%   trunk height = 0.49/1.654 = 0.2963 cw
%   delta = (trunk - root)/2 = 0.0350 cw  (root shifted DOWN by this much
%                                          so its vertical center aligns
%                                          with trunk's).
    \begin{tikzpicture}
        % --- RIGHT panel first: anchored at trunk (the taller panel).
        \node[anchor=north west, inner sep=0pt] (trunkimg)
            at (0.51\columnwidth, 0)
            {\includegraphics[width=0.49\columnwidth]{images/evolution_trunk.png}};
        % Mask the baked-in legend on trunk; mask narrowed so the
        % "At the altar, ..." trunk label sitting just to the right is preserved.
        \fill[white]
            ([xshift=0.012\columnwidth, yshift=-0.014\columnwidth] trunkimg.north west)
            rectangle
            ([xshift=0.105\columnwidth, yshift=-0.115\columnwidth] trunkimg.north west);

        % --- LEFT panel: anchored at root, vertically centered against trunk.
        \node[anchor=north west, inner sep=0pt] (rootimg)
            at (0, -0.0350\columnwidth)
            {\includegraphics[width=0.49\columnwidth]{images/evolution_root.png}};
        % Mask the baked-in legend on root (top-left of source PNG).
        \fill[white]
            ([xshift=0.010\columnwidth, yshift=-0.014\columnwidth] rootimg.north west)
            rectangle
            ([xshift=0.110\columnwidth, yshift=-0.090\columnwidth] rootimg.north west);
        % "assistant:" annotation above the root corebar.
        \node[font=\tiny\ttfamily, anchor=south]
            at ([xshift=0.156\columnwidth, yshift=-0.095\columnwidth] rootimg.north west)
            {assistant:};

        % --- Panel labels at a common baseline below the taller (trunk) panel.
        \node[font=\scriptsize\itshape, anchor=north]
            at ([xshift=0.245\columnwidth, yshift=-0.005\columnwidth]trunkimg.south west-|rootimg.south west)
            {(a) anchored at root};
        \node[font=\scriptsize\itshape, anchor=north]
            at ([xshift=0.245\columnwidth, yshift=-0.005\columnwidth]trunkimg.south west)
            {(b) anchored at trunk};

        % --- Shared compact 2x2 legend in the upper-left corner (no border, scaled 0.8).
        \node[anchor=north west, inner sep=1pt, font=\tiny]
            at ([xshift=-0.005\columnwidth, yshift=0.005\columnwidth]rootimg.north west)
            {\scalebox{0.8}{%
                \begin{tabular}{@{}l@{\hspace{0.4em}}l@{}}
                    \tikz[baseline=-0.5ex]\fill[malecolor] (0,0) rectangle (0.6em,0.6em);\,Male nurse &
                    \tikz[baseline=-0.5ex]\fill[femalecolor] (0,0) rectangle (0.6em,0.6em);\,Female nurse \\[0.5pt]
                    \tikz[baseline=-0.5ex]\fill[hetcolor] (0,0) rectangle (0.6em,0.6em);\,Het. couple &
                    \tikz[baseline=-0.5ex]\fill[sscolor] (0,0) rectangle (0.6em,0.6em);\,Same-sex couple \\
                \end{tabular}}%
            };
    \end{tikzpicture}
    \Description{Two side-by-side tree diagrams showing per-subtree orientations of the system barycenter. Panel (a) is anchored at the root prompt; panel (b) is anchored at the trunk prefix.}
    \caption{%
        \textbf{Orientations relative to two reference frames.}
        Panel (a) measures how each subtree's system barycenter deviates from the system default at the bare prompt; panel (b) re-anchors the comparison at the trunk prefix.
        Marking the nurse as male shifts the male-nurse score as expected but also produces an unexpected rise in same-sex scores, revealing an implicit association between male nurses and same-sex relationships that persists across both reference frames.%
    }
    \label{fig:orientation-tree}
\end{figure}


==> figures/reorient-decoding.tex <==
\begin{figure}[H]
    \centering
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        inner sep=0pt,
        edge/.style={draw=black!65, line cap=round, line join=round,
                     -{Stealth[length=1.4mm,width=1.4mm]}},
        prefill/.style={
            font=\scriptsize\itshape, anchor=west,
            inner xsep=3pt, inner ysep=1pt
        },
        trunklabel/.style={font=\scriptsize\itshape, align=center, anchor=south}
    ]
        % LEFT tree.
        \node (Lp)   at (0, 0)            {\scalebox{0.8}{\corebarsnano{0.02}{0.92}{0.95}{0.03}}};
        \node (Lher) at (4.6em,  2.8em)   {\scalebox{0.8}{\corebarsnano{0.01}{0.99}{0.99}{0.01}}};
        \node (Lhis) at (4.6em, -2.8em)   {\scalebox{0.8}{\corebarsnano{0.87}{0.12}{0.68}{0.20}}};
        \draw[edge, line width=2.4pt] (Lp.east) to[out=22, in=180] (Lher.west);
        \draw[edge, line width=0.5pt] (Lp.east) to[out=-22, in=180] (Lhis.west);
        % Prefill labels to the right of each child node.
        \node[prefill] at (Lher.east) {`` her partner''};
        \node[prefill] at (Lhis.east) {`` his partner''};
        % Title above the whole left tree (above the upper child).
        \node[trunklabel] at ([yshift=0.8em]Lher.north)
            {\textbf{unintervened sampling}};
        % Trunk text directly above the trunk (parent) corebar.
        % Broken into two lines and tiny so it sits compactly above
        % the small parent corebar without overflowing left.
        \node[font=\tiny\itshape, align=center, anchor=south]
            at ([yshift=0.4em]Lp.north)
            {``At the altar,\\the nurse and''};
        % Arrow between trees: drawn explicitly with thick line so it doesn't
        % get scaled away by the surrounding \resizebox. Centered vertically
        % between Lher (+2.8em) and Lhis (-2.8em), i.e. at Lp.east level.
        \coordinate (arrL) at ([xshift=3.0em]Lp.east);
        \coordinate (arrR) at ([xshift=7.4em]Lp.east);
        \draw[line width=1.2pt, -{Stealth[length=2.5mm,width=2.5mm]}, draw=black]
            (arrL) -- (arrR);
        % RIGHT tree, anchored to the arrow's right end.
        \node[right=3.0em of arrR] (Rp) {\corebarsnano{0.02}{0.92}{0.95}{0.03}};
        \node (Rher) at ([xshift=4.6em, yshift= 2.8em]Rp) {\corebarsnano{0.01}{0.99}{0.99}{0.01}};
        \node (Rhis) at ([xshift=4.6em, yshift=-2.8em]Rp) {\corebarsnano{0.87}{0.12}{0.68}{0.20}};
        \draw[edge, line width=0.6pt] (Rp.east) to[out=22, in=180] (Rher.west);
        \draw[edge, line width=2.4pt] (Rp.east) to[out=-22, in=180] (Rhis.west);
        \node[prefill] at (Rher.east) {`` her partner''};
        \node[prefill] at (Rhis.east) {`` his partner''};
        \node[trunklabel] at ([yshift=0.8em]Rher.north)
            {\textbf{reoriented decoding}};
        \node[font=\tiny\itshape, align=center, anchor=south]
            at ([yshift=0.4em]Rp.north)
            {``At the altar,\\the nurse and''};
    \end{tikzpicture}}
    \caption{%
        \textbf{Reorienting decoding.}
        The unintervened sampler concentrates probability on the normative `` her partner'' continuation.
        Reweighting via the stray reward shifts mass onto the marked `` his partner'' branch, opening access to its non-normative trajectories.%
    }
    \label{fig:reorient-decoding}
\end{figure}


==> figures/string-tree-prob.tex <==
\begin{figure}[htb]
    \centering
% Source: schematic. Two side-by-side trees over the same toy alphabet,
% each in letter form (last token only), differing only in the
% probability mass an LLM assigns. Edge thickness encodes the
% next-token probability (thicker = higher) and node text size encodes
% the marginal mass at that node. Same topology, different distributions.
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        >=stealth,
        every node/.style={inner sep=2pt},
        % Token-node sizes scale with marginal mass at that node.
        nodeXL/.style={font=\Large\bfseries, inner sep=2pt},
        nodeL/.style={font=\large\bfseries, inner sep=2pt},
        nodeM/.style={font=\normalsize\bfseries, inner sep=2pt},
        nodeS/.style={font=\small\bfseries, inner sep=2pt},
        nodeXS/.style={font=\footnotesize\bfseries, inner sep=2pt},
        rootnode/.style={font=\Large\bfseries, inner sep=2pt},
        eosL/.style={
            draw=black!75, line width=0.7pt, rounded corners=2pt,
            inner xsep=4pt, inner ysep=3pt, font=\normalsize, fill=black!4
        },
        eosM/.style={
            draw=black!75, line width=0.6pt, rounded corners=2pt,
            inner xsep=3pt, inner ysep=2.5pt, font=\small, fill=black!4
        },
        eosS/.style={
            draw=black!75, line width=0.5pt, rounded corners=1.5pt,
            inner xsep=2pt, inner ysep=2pt, font=\footnotesize, fill=black!4
        },
        % Edge widths encode probability mass on the transition.
        edgeXL/.style={draw=black!90, line width=2.6pt,
                       -{Stealth[length=2.6mm,width=2.6mm]}},
        edgeL/.style={draw=black!85, line width=1.6pt,
                      -{Stealth[length=2.0mm,width=2.0mm]}},
        edgeM/.style={draw=black!75, line width=0.8pt,
                      -{Stealth[length=1.6mm,width=1.6mm]}},
        edgeS/.style={draw=black!60, line width=0.4pt,
                      -{Stealth[length=1.2mm,width=1.2mm]}},
        edgeXS/.style={draw=black!45, line width=0.25pt,
                       -{Stealth[length=1mm,width=1mm]}},
        fanS/.style={draw=black!55, line width=0.4pt,
                     -{Stealth[length=1.2mm,width=1.2mm]}},
        fanXS/.style={draw=black!35, line width=0.25pt,
                      -{Stealth[length=1mm,width=1mm]}},
    ]
    % Helper fans, with weights matched to a parent's mass.
    \def\fanWeighted#1#2#3#4#5{%
        % #1 source, #2 horizontal extent, #3..#5 = top/mid/bot styles.
        \draw[#3] (#1.east) -- ++(#2, 0.6em);
        \draw[#4] (#1.east) -- ++(#2, 0);
        \draw[#5] (#1.east) -- ++(#2, -0.6em);
    }

    %==================================================================
    % LEFT PANEL: distribution concentrates on the upper (A...) subtree.
    %==================================================================
    \begin{scope}[local bounding box=Lpanel]
        \node[rootnode] (Lr) at (0, 0) {$\bot$};
        % Level 1: A heavy, B light.
        \node[nodeXL] (LA) at (4em,  4em) {\textbf{A}};
        \node[eosS]   (LT) at (4em,  0  ) {$\top$};
        \node[nodeXS] (LB) at (4em, -4em) {\textbf{B}};
        \draw[edgeXL] (Lr.east) -- (LA.west);
        \draw[edgeS]  (Lr.east) -- (LT.west);
        \draw[edgeXS] (Lr.east) -- (LB.west);
        % Level 2 from A: A->T dominant.
        \node[nodeM] (LAA) at ([xshift=4em, yshift= 2.5em]LA.east) {\textbf{A}};
        \node[eosL]  (LAT) at ([xshift=4em, yshift= 0    ]LA.east) {$\top$};
        \node[nodeS] (LAB) at ([xshift=4em, yshift=-2.5em]LA.east) {\textbf{B}};
        \draw[edgeM]  (LA.east) -- (LAA.west);
        \draw[edgeXL] (LA.east) -- (LAT.west);
        \draw[edgeS]  (LA.east) -- (LAB.west);
        % Level 2 from B: faded fan to children.
        \node[nodeXS] (LBA) at ([xshift=4em, yshift= 2.5em]LB.east) {\textbf{A}};
        \node[eosS]   (LBT) at ([xshift=4em, yshift= 0    ]LB.east) {$\top$};
        \node[nodeXS] (LBB) at ([xshift=4em, yshift=-2.5em]LB.east) {\textbf{B}};
        \draw[edgeXS] (LB.east) -- (LBA.west);
        \draw[edgeXS] (LB.east) -- (LBT.west);
        \draw[edgeXS] (LB.east) -- (LBB.west);
        % Trailing fans on non-eos leaves.
        \fanWeighted{LAA}{1.4em}{fanS}{fanS}{fanS}
        \fanWeighted{LAB}{1.4em}{fanXS}{fanXS}{fanXS}
        \fanWeighted{LBA}{1.4em}{fanXS}{fanXS}{fanXS}
        \fanWeighted{LBB}{1.4em}{fanXS}{fanXS}{fanXS}
    \end{scope}

    %==================================================================
    % RIGHT PANEL: distribution concentrates on the lower (B...) subtree.
    %==================================================================
    \begin{scope}[shift={([xshift=3em]Lpanel.east)}, local bounding box=Rpanel]
        \node[rootnode] (Rr) at (0, 0) {$\bot$};
        \node[nodeS]  (RA) at (4em,  4em) {\textbf{A}};
        \node[eosS]   (RT) at (4em,  0  ) {$\top$};
        \node[nodeXL] (RB) at (4em, -4em) {\textbf{B}};
        \draw[edgeS]  (Rr.east) -- (RA.west);
        \draw[edgeXS] (Rr.east) -- (RT.west);
        \draw[edgeXL] (Rr.east) -- (RB.west);
        \node[nodeXS] (RAA) at ([xshift=4em, yshift= 2.5em]RA.east) {\textbf{A}};
        \node[eosS]   (RAT) at ([xshift=4em, yshift= 0    ]RA.east) {$\top$};
        \node[nodeXS] (RAB) at ([xshift=4em, yshift=-2.5em]RA.east) {\textbf{B}};
        \draw[edgeXS] (RA.east) -- (RAA.west);
        \draw[edgeS]  (RA.east) -- (RAT.west);
        \draw[edgeXS] (RA.east) -- (RAB.west);
        % B has a wide, balanced distribution with one dominant child.
        \node[nodeL]  (RBA) at ([xshift=4em, yshift= 2.5em]RB.east) {\textbf{A}};
        \node[eosM]   (RBT) at ([xshift=4em, yshift= 0    ]RB.east) {$\top$};
        \node[nodeXL] (RBB) at ([xshift=4em, yshift=-2.5em]RB.east) {\textbf{B}};
        \draw[edgeL]  (RB.east) -- (RBA.west);
        \draw[edgeM]  (RB.east) -- (RBT.west);
        \draw[edgeXL] (RB.east) -- (RBB.west);
        \fanWeighted{RAA}{1.4em}{fanXS}{fanXS}{fanXS}
        \fanWeighted{RAB}{1.4em}{fanXS}{fanXS}{fanXS}
        \fanWeighted{RBA}{1.4em}{fanS}{fanS}{fanS}
        \fanWeighted{RBB}{1.4em}{fanS}{fanS}{fanS}
    \end{scope}

    \node[font=\scriptsize\itshape, anchor=north]
        at ([yshift=-0.4em]Lpanel.south) {(a) one distribution};
    \node[font=\scriptsize\itshape, anchor=north]
        at ([yshift=-0.4em]Rpanel.south) {(b) a different distribution};
    \end{tikzpicture}%
    }
    \caption{%
        \textbf{An LLM is a placement of probability mass on the tree.}
        The tree is fixed, but the parameters decide where mass goes.
        Two LLMs with the same vocabulary share the same tree (a) and (b), and differ only in how they distribute mass over its edges and nodes.
        Edge thickness shows the next-token probability $P(t_{p+1}|x_p)$ and node size shows the marginal mass at that node.%
    }
    \label{fig:string-tree-prob}
\end{figure}


==> figures/string-tree-strtraj.tex <==
\begin{figure}[htb]
    \centering
% Source: schematic. Two side-by-side views of the same trajectory tree
% with one extra (less-detailed) depth layer of named trajectory leaves
% on the right.
% LEFT: Str(\bot A), the set of ALL strings reachable from \bot A,
% highlighted in red (every node in the \bot A subtree, including
% intermediate ones \bot AA, \bot AB and the deeper named leaves).
% RIGHT: Str_\top(\bot A), the set of complete trajectories starting from
% \bot A, highlighted in green. Only end-of-sequence strings belong here:
% \bot A\top and the deeper named \bot A...\top leaves.
% The rest of each tree (the \bot, \bot T, \bot B branch) is faded.
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        >=stealth,
        every node/.style={inner sep=2pt},
        actbox/.style={
            inner xsep=2pt, inner ysep=2pt,
            font=\normalsize\bfseries
        },
        actboxsmall/.style={
            inner xsep=1pt, inner ysep=1pt,
            font=\footnotesize\bfseries
        },
        % Eos at level 3: small single rectangle (a complete trajectory).
        acteossmall/.style={
            line width=0.8pt,
            rounded corners=1pt, inner xsep=2.5pt, inner ysep=1.5pt,
            font=\footnotesize
        },
        fadetextsmall/.style={
            inner xsep=1pt, inner ysep=1pt,
            font=\footnotesize\bfseries, text=black!30
        },
        acteos/.style={
            line width=1.6pt,
            rounded corners=1pt, inner xsep=4pt, inner ysep=3pt,
            font=\normalsize
        },
        % Faded styles for the rest of the tree.
        fadebox/.style={
            inner xsep=2pt, inner ysep=2pt,
            font=\normalsize\bfseries, text=black!30
        },
        fadeeos/.style={
            draw=black!22, line width=1.2pt,
            rounded corners=1pt, inner xsep=4pt, inner ysep=3pt,
            font=\normalsize, text=black!35
        },
        fadearr/.style={draw=black!22, line width=0.5pt,
                        -{Stealth[length=1.6mm,width=1.6mm]}},
        fadearrsmall/.style={draw=black!22, line width=0.35pt,
                             -{Stealth[length=1.2mm,width=1.2mm]}},
        rootbox/.style={
            inner xsep=2pt, inner ysep=2pt,
            font=\Large\bfseries
        },
        liveedge/.style={draw=black!22, line width=0.5pt,
                         -{Stealth[length=1.6mm,width=1.6mm]}},
    ]
    \def\fadefan#1#2{%
        \draw[fadearrsmall] (#1.east) -- ++(#2, 0.6em);
        \draw[fadearrsmall] (#1.east) -- ++(#2, 0);
        \draw[fadearrsmall] (#1.east) -- ++(#2, -0.6em);
    }
    % Active fan with three arrows pointing toward three given target nodes.
    %  Args: source-node, top-target, mid-target, bot-target.
    \def\actfanto#1#2#3#4{%
        \draw[draw=\hcolor, line width=0.4pt,
              -{Stealth[length=1.4mm,width=1.4mm]}] (#1.east) -- (#2.west);
        \draw[draw=\hcolor, line width=0.4pt,
              -{Stealth[length=1.4mm,width=1.4mm]}] (#1.east) -- (#3.west);
        \draw[draw=\hcolor, line width=0.4pt,
              -{Stealth[length=1.4mm,width=1.4mm]}] (#1.east) -- (#4.west);
    }

    %==================================================================
    % LEFT PANEL: Str(\bot A) -- entire \bot A subtree red.
    %==================================================================
    \def\hcolor{red!65!black}
    \begin{scope}[local bounding box=Lpanel]
        \node[rootbox] (LR) at (0, 0) {$\bot$};
        \node[actbox, text=\hcolor]  (LA) at (5em,  4.5em) {$\bot$\textbf{A}};
        \node[fadeeos]               (LT) at (5em,  0    ) {$\bot\top$};
        \node[fadebox]               (LB) at (5em, -4.5em) {$\bot$\textbf{B}};
        \draw[liveedge] (LR.east) -- (LA.west);
        \draw[fadearr]  (LR.east) -- (LT.west);
        \draw[fadearr]  (LR.east) -- (LB.west);
        % Level 2 from LA -- ALL highlighted (Str includes intermediates).
        \node[actbox, text=\hcolor] (LAA) at ([xshift=4.5em, yshift= 2.8em]LA.east) {$\bot$\textbf{AA}};
        \node[acteos, draw=\hcolor, text=\hcolor]
                                    (LAT) at ([xshift=4.5em, yshift= 0    ]LA.east) {$\bot$\textbf{A}$\top$};
        \node[actbox, text=\hcolor] (LAB) at ([xshift=4.5em, yshift=-2.8em]LA.east) {$\bot$\textbf{AB}};
        \draw[draw=\hcolor, line width=0.6pt, -{Stealth[length=1.8mm,width=1.8mm]}] (LA.east) -- (LAA.west);
        \draw[draw=\hcolor, line width=0.6pt, -{Stealth[length=1.8mm,width=1.8mm]}] (LA.east) -- (LAT.west);
        \draw[draw=\hcolor, line width=0.6pt, -{Stealth[length=1.8mm,width=1.8mm]}] (LA.east) -- (LAB.west);
        % Level 3 -- mix of complete trajectories (boxed) and intermediate
        % non-terminal strings (no box). All highlighted: Str includes both.
        \node[acteossmall, draw=\hcolor, text=\hcolor]
              (LAAA) at ([xshift=4em, yshift= 1.6em]LAA.east) {$\bot$\textbf{AAA}$\top$};
        \node[actboxsmall, text=\hcolor]
              (LAAB) at ([xshift=4em, yshift=-0.4em]LAA.east) {$\bot$\textbf{AAB}};
        \node[acteossmall, draw=\hcolor, text=\hcolor]
              (LAAT2) at ([xshift=4em, yshift=-2.2em]LAA.east) {$\bot$\textbf{AA}$\top$};
        \node[actboxsmall, text=\hcolor]
              (LABA) at ([xshift=4em, yshift= 1.6em]LAB.east) {$\bot$\textbf{ABA}};
        \node[acteossmall, draw=\hcolor, text=\hcolor]
              (LABT2) at ([xshift=4em, yshift=-0.4em]LAB.east) {$\bot$\textbf{AB}$\top$};
        \node[acteossmall, draw=\hcolor, text=\hcolor]
              (LABBT) at ([xshift=4em, yshift=-2.2em]LAB.east) {$\bot$\textbf{ABB}$\top$};
        \draw[draw=\hcolor, line width=0.4pt, -{Stealth[length=1.2mm,width=1.2mm]}] (LAA.east) -- (LAAA.west);
        \draw[draw=\hcolor, line width=0.4pt, -{Stealth[length=1.2mm,width=1.2mm]}] (LAA.east) -- (LAAB.west);
        \draw[draw=\hcolor, line width=0.4pt, -{Stealth[length=1.2mm,width=1.2mm]}] (LAA.east) -- (LAAT2.west);
        \draw[draw=\hcolor, line width=0.4pt, -{Stealth[length=1.2mm,width=1.2mm]}] (LAB.east) -- (LABA.west);
        \draw[draw=\hcolor, line width=0.4pt, -{Stealth[length=1.2mm,width=1.2mm]}] (LAB.east) -- (LABT2.west);
        \draw[draw=\hcolor, line width=0.4pt, -{Stealth[length=1.2mm,width=1.2mm]}] (LAB.east) -- (LABBT.west);
        % Trailing arrows on the intermediate (non-terminal) leaves.
        \draw[draw=\hcolor, line width=0.3pt,
              -{Stealth[length=1mm,width=1mm]}] (LAAB.east) -- ++(1.2em, 0);
        \draw[draw=\hcolor, line width=0.3pt,
              -{Stealth[length=1mm,width=1mm]}] (LABA.east) -- ++(1.2em, 0);
        % Level 2 from LB -- faded.
        \node[fadebox] (LBA) at ([xshift=4.5em, yshift= 2.8em]LB.east) {$\bot$\textbf{BA}};
        \node[fadeeos] (LBT) at ([xshift=4.5em, yshift= 0    ]LB.east) {$\bot$\textbf{B}$\top$};
        \node[fadebox] (LBB) at ([xshift=4.5em, yshift=-2.8em]LB.east) {$\bot$\textbf{BB}};
        \draw[fadearr] (LB.east) -- (LBA.west);
        \draw[fadearr] (LB.east) -- (LBT.west);
        \draw[fadearr] (LB.east) -- (LBB.west);
        \fadefan{LBA}{1.4em}
        \fadefan{LBB}{1.4em}
        \node[anchor=south west, font=\Large\ttfamily, text=\hcolor]
            at ([xshift=-0.5em, yshift=2.4em]LA.north west)
            {$\xstr(\bot\text{A})$};
    \end{scope}

    %==================================================================
    % RIGHT PANEL: Str_\top(\bot A) -- only EOS within \bot A subtree green.
    %==================================================================
    \def\hcolor{green!45!black}
    \begin{scope}[shift={([xshift=8em]Lpanel.east)}, local bounding box=Rpanel]
        \node[rootbox] (RR) at (0, 0) {$\bot$};
        \node[fadebox]               (RA) at (5em,  4.5em) {$\bot$\textbf{A}};
        \node[fadeeos]               (RT) at (5em,  0    ) {$\bot\top$};
        \node[fadebox]               (RB) at (5em, -4.5em) {$\bot$\textbf{B}};
        \draw[liveedge] (RR.east) -- (RA.west);
        \draw[fadearr]  (RR.east) -- (RT.west);
        \draw[fadearr]  (RR.east) -- (RB.west);
        % Level 2 from RA: \bot AA / \bot AB faded, \bot A\top green.
        \node[fadebox] (RAA) at ([xshift=4.5em, yshift= 2.8em]RA.east) {$\bot$\textbf{AA}};
        \node[acteos, draw=\hcolor, text=\hcolor]
                       (RAT) at ([xshift=4.5em, yshift= 0    ]RA.east) {$\bot$\textbf{A}$\top$};
        \node[fadebox] (RAB) at ([xshift=4.5em, yshift=-2.8em]RA.east) {$\bot$\textbf{AB}};
        \draw[fadearr] (RA.east) -- (RAA.west);
        \draw[draw=\hcolor, line width=0.6pt, -{Stealth[length=1.8mm,width=1.8mm]}] (RA.east) -- (RAT.west);
        \draw[fadearr] (RA.east) -- (RAB.west);
        % Level 3 -- complete trajectories (boxed) green, intermediate
        % non-terminal strings faded (they're NOT in Str_\top).
        \node[acteossmall, draw=\hcolor, text=\hcolor]
              (RAAA) at ([xshift=4em, yshift= 1.6em]RAA.east) {$\bot$\textbf{AAA}$\top$};
        \node[fadetextsmall]
              (RAAB) at ([xshift=4em, yshift=-0.4em]RAA.east) {$\bot$\textbf{AAB}};
        \node[acteossmall, draw=\hcolor, text=\hcolor]
              (RAAT2) at ([xshift=4em, yshift=-2.2em]RAA.east) {$\bot$\textbf{AA}$\top$};
        \node[fadetextsmall]
              (RABA) at ([xshift=4em, yshift= 1.6em]RAB.east) {$\bot$\textbf{ABA}};
        \node[acteossmall, draw=\hcolor, text=\hcolor]
              (RABT2) at ([xshift=4em, yshift=-0.4em]RAB.east) {$\bot$\textbf{AB}$\top$};
        \node[acteossmall, draw=\hcolor, text=\hcolor]
              (RABBT) at ([xshift=4em, yshift=-2.2em]RAB.east) {$\bot$\textbf{ABB}$\top$};
        \draw[draw=\hcolor, line width=0.4pt, -{Stealth[length=1.2mm,width=1.2mm]}] (RAA.east) -- (RAAA.west);
        \draw[fadearrsmall] (RAA.east) -- (RAAB.west);
        \draw[draw=\hcolor, line width=0.4pt, -{Stealth[length=1.2mm,width=1.2mm]}] (RAA.east) -- (RAAT2.west);
        \draw[fadearrsmall] (RAB.east) -- (RABA.west);
        \draw[draw=\hcolor, line width=0.4pt, -{Stealth[length=1.2mm,width=1.2mm]}] (RAB.east) -- (RABT2.west);
        \draw[draw=\hcolor, line width=0.4pt, -{Stealth[length=1.2mm,width=1.2mm]}] (RAB.east) -- (RABBT.west);
        \draw[fadearrsmall] (RAAB.east) -- ++(1.2em, 0);
        \draw[fadearrsmall] (RABA.east) -- ++(1.2em, 0);
        % Level 2 from RB -- faded.
        \node[fadebox] (RBA) at ([xshift=4.5em, yshift= 2.8em]RB.east) {$\bot$\textbf{BA}};
        \node[fadeeos] (RBT) at ([xshift=4.5em, yshift= 0    ]RB.east) {$\bot$\textbf{B}$\top$};
        \node[fadebox] (RBB) at ([xshift=4.5em, yshift=-2.8em]RB.east) {$\bot$\textbf{BB}};
        \draw[fadearr] (RB.east) -- (RBA.west);
        \draw[fadearr] (RB.east) -- (RBT.west);
        \draw[fadearr] (RB.east) -- (RBB.west);
        \fadefan{RBA}{1.4em}
        \fadefan{RBB}{1.4em}
        \node[anchor=south west, font=\Large\ttfamily, text=\hcolor]
            at ([xshift=-0.5em, yshift=2.4em]RA.north west)
            {$\xtraj(\bot\text{A})$};
    \end{scope}

    \node[font=\scriptsize\itshape, anchor=north]
        at ([yshift=-0.4em]Lpanel.south) {(a) all strings $\xstr(\bot\text{A})$};
    \node[font=\scriptsize\itshape, anchor=north]
        at ([yshift=-0.4em]Rpanel.south) {(b) only trajectories $\xtraj(\bot\text{A})$};
    \end{tikzpicture}%
    }
    \caption{%
        \textbf{Locality is a subtree.}
        Committing to the prefix $\bot\text{A}$ opens a subtree.
        Panel (a) is everything the model can produce after $\bot\text{A}$ ($\xstr(\bot\text{A})$, prefixes and trajectories).
        Panel (b) is only the trajectories ($\xtraj(\bot\text{A})$, the strings that actually get emitted).
        Statistics over outputs after $\bot\text{A}$ are statistics over panel (b).%
    }
    \label{fig:string-tree-strtraj}
\end{figure}


==> figures/string-tree-views.tex <==
\begin{figure}[htb]
    \centering
% Source: schematic. Two side-by-side views of the same trajectory tree
% over a binary toy alphabet {A, B}. LEFT: each node carries the full
% string accumulated so far ($\bot$, $\bot A$, $\bot AA$, ...). RIGHT:
% each node carries only the most recent token. Both have the same
% topology, the same boxed eos ($\top$) markers, and trailing arrows on
% the rightmost level to indicate continuations not drawn.
% \resizebox keeps the figure inside a single column.
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        >=stealth,
        every node/.style={inner sep=2pt},
        % token nodes (level 1+).
        tokA/.style={font=\Large\bfseries, inner sep=2pt},
        tokB/.style={font=\large\bfseries, inner sep=2pt},
        tokC/.style={font=\normalsize\bfseries, inner sep=2pt},
        % bot symbol (root): big bold.
        rootnode/.style={font=\Large\bfseries, inner sep=2pt},
        % EOS box: gray rounded square.
        eosbox/.style={
            draw=black!50, line width=1.0pt,
            rounded corners=2pt, inner xsep=4pt, inner ysep=3pt,
            font=\normalsize
        },
        eosboxsmall/.style={
            draw=black!50, line width=0.8pt,
            rounded corners=2pt, inner xsep=3pt, inner ysep=2pt,
            font=\footnotesize
        },
        % edges.
        arr/.style={draw=black!75, line width=0.6pt,
                    -{Stealth[length=1.8mm,width=1.8mm]}},
        arrsmall/.style={draw=black!75, line width=0.5pt,
                         -{Stealth[length=1.4mm,width=1.4mm]}},
    ]
    % --- Helper: trailing 3-arrow fan at the far right of a node, to
    %     indicate "more continuations not drawn".
    %  Usage: \fan{<source-node>}{<x-anchor offset>}
    \def\fan#1#2{%
        \draw[arrsmall] (#1.east) -- ++(#2, 0.6em);
        \draw[arrsmall] (#1.east) -- ++(#2, 0);
        \draw[arrsmall] (#1.east) -- ++(#2, -0.6em);
    }

    %==================================================================
    % LEFT PANEL: nodes labeled with FULL strings.
    %==================================================================
    \begin{scope}[local bounding box=Lpanel]
        \node[rootnode] (Lr) at (0, 0) {$\bot$};
        % Level 1.
        \node[tokA]   (LA) at (4em,  4em) {$\bot$\textbf{A}};
        \node[eosbox] (LT) at (4em,  0  ) {$\bot\top$};
        \node[tokA]   (LB) at (4em, -4em) {$\bot$\textbf{B}};
        \draw[arr] (Lr.east) -- (LA.west);
        \draw[arr] (Lr.east) -- (LT.west);
        \draw[arr] (Lr.east) -- (LB.west);
        % Level 2 from LA.
        \node[tokB]        (LAA) at ([xshift=4em, yshift= 2.5em]LA.east) {$\bot$\textbf{AA}};
        \node[eosbox]      (LAT) at ([xshift=4em, yshift= 0    ]LA.east) {$\bot$\textbf{A}$\top$};
        \node[tokB]        (LAB) at ([xshift=4em, yshift=-2.5em]LA.east) {$\bot$\textbf{AB}};
        \draw[arr] (LA.east) -- (LAA.west);
        \draw[arr] (LA.east) -- (LAT.west);
        \draw[arr] (LA.east) -- (LAB.west);
        % Level 2 from LB.
        \node[tokB]        (LBA) at ([xshift=4em, yshift= 2.5em]LB.east) {$\bot$\textbf{BA}};
        \node[eosbox]      (LBT) at ([xshift=4em, yshift= 0    ]LB.east) {$\bot$\textbf{B}$\top$};
        \node[tokB]        (LBB) at ([xshift=4em, yshift=-2.5em]LB.east) {$\bot$\textbf{BB}};
        \draw[arr] (LB.east) -- (LBA.west);
        \draw[arr] (LB.east) -- (LBT.west);
        \draw[arr] (LB.east) -- (LBB.west);
        % Trailing 3-arrow fans on the four non-eos leaves.
        \fan{LAA}{1.6em}
        \fan{LAB}{1.6em}
        \fan{LBA}{1.6em}
        \fan{LBB}{1.6em}
    \end{scope}

    %==================================================================
    % RIGHT PANEL: nodes labeled with the LAST TOKEN only.
    %==================================================================
    \begin{scope}[shift={([xshift=4em]Lpanel.east)}, local bounding box=Rpanel]
        \node[rootnode] (Rr) at (0, 0) {$\bot$};
        % Level 1.
        \node[tokA]   (RA) at (4em,  4em) {\textbf{A}};
        \node[eosbox] (RT) at (4em,  0  ) {$\top$};
        \node[tokA]   (RB) at (4em, -4em) {\textbf{B}};
        \draw[arr] (Rr.east) -- (RA.west);
        \draw[arr] (Rr.east) -- (RT.west);
        \draw[arr] (Rr.east) -- (RB.west);
        % Level 2 from RA.
        \node[tokB]   (RAA) at ([xshift=4em, yshift= 2.5em]RA.east) {\textbf{A}};
        \node[eosbox] (RAT) at ([xshift=4em, yshift= 0    ]RA.east) {$\top$};
        \node[tokB]   (RAB) at ([xshift=4em, yshift=-2.5em]RA.east) {\textbf{B}};
        \draw[arr] (RA.east) -- (RAA.west);
        \draw[arr] (RA.east) -- (RAT.west);
        \draw[arr] (RA.east) -- (RAB.west);
        % Level 2 from RB.
        \node[tokB]   (RBA) at ([xshift=4em, yshift= 2.5em]RB.east) {\textbf{A}};
        \node[eosbox] (RBT) at ([xshift=4em, yshift= 0    ]RB.east) {$\top$};
        \node[tokB]   (RBB) at ([xshift=4em, yshift=-2.5em]RB.east) {\textbf{B}};
        \draw[arr] (RB.east) -- (RBA.west);
        \draw[arr] (RB.east) -- (RBT.west);
        \draw[arr] (RB.east) -- (RBB.west);
        \fan{RAA}{1.4em}
        \fan{RAB}{1.4em}
        \fan{RBA}{1.4em}
        \fan{RBB}{1.4em}
    \end{scope}

    % Panel labels below each subtree.
    \node[font=\scriptsize\itshape, anchor=north]
        at ([yshift=-0.4em]Lpanel.south) {(a) full prefix};
    \node[font=\scriptsize\itshape, anchor=north]
        at ([yshift=-0.4em]Rpanel.south) {(b) last token in prefix};
    \end{tikzpicture}%
    }
    \caption{%
        \textbf{Two views of the same trajectory tree.}
        Each node either carries the full prefix accumulated so far (a) or just the last token in the prefix (b).
        The two trees are in bijection, the defining property of the trie~\cite{fredkin-trie,knuth-taocp3}.
        We use the letter form henceforth for readability.
        Boxed nodes mark complete trajectories that end at~$\top$, and the trailing arrows indicate continuations not drawn.%
    }
    \label{fig:string-tree-views}
\end{figure}


==> figures/trajectory-tree-intro.tex <==
\begin{figure}[htb]
    \centering
    \vspace{0.4em}
% In-column intuition copy of the trajectory tree figure (full version
% with case-study walk-through lives in figures/trajectory-tree.tex,
% Figure F.1 in the dynamics appendix). Same TikZ body, different label
% and caption focused on general intuition.
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        >=stealth,
        every node/.style={inner sep=2pt},
        botbox/.style={
            draw=black, line width=1.0pt,
            inner xsep=5pt, inner ysep=5pt,
            font=\fontsize{16pt}{16pt}\selectfont\bfseries
        },
        promptbox/.style={
            draw=black!45, line width=0.5pt,
            inner xsep=4pt, inner ysep=3pt,
            font=\footnotesize\ttfamily, align=left
        },
        tokbig/.style={font=\fontsize{40pt}{44pt}\selectfont\ttfamily\bfseries,
                       inner sep=2pt},
        tokmid/.style={font=\fontsize{22pt}{26pt}\selectfont\ttfamily,
                       inner sep=2pt},
        gib/.style={font=\normalsize\ttfamily\itshape, inner sep=2pt,
                    text=black!50},
        eosbig/.style={
            font=\fontsize{16pt}{16pt}\selectfont, inner sep=4pt,
            draw=black!75, fill=black!8, rounded corners=2pt,
            line width=0.5pt
        },
        eosdom/.style={
            font=\fontsize{16pt}{16pt}\selectfont, inner sep=4pt,
            draw=black, fill=black!12, rounded corners=2pt,
            line width=0.7pt
        },
        eossmall/.style={
            font=\footnotesize, inner sep=1.5pt,
            draw=black!75, fill=black!6, rounded corners=1.5pt,
            line width=0.4pt
        },
        dotsbig/.style={font=\Huge, inner sep=2pt, text=black!50},
        dotsmid/.style={font=\LARGE, inner sep=2pt, text=black!65},
        edgedom/.style={draw=black, line width=3.4pt,
                        -{Stealth[length=7mm,width=7mm]}},
        edgefan/.style={draw=black!55, line width=2.2pt,
                        -{Stealth[length=4.5mm,width=4.5mm]}},
        edgemed/.style={draw=black!55, line width=1.0pt,
                        -{Stealth[length=2.5mm,width=2.5mm]}},
        edgethin/.style={draw=black!50, line width=1.2pt,
                         -{Stealth[length=2.5mm,width=2.5mm]}},
        edgegib/.style={draw=black!28, line width=0.5pt, dashed,
                        -{Stealth[length=1.6mm,width=1.6mm]}},
        promptedge/.style={draw=black!50, line width=0.6pt, dashed,
                           -{Stealth[length=2mm,width=2mm]}},
    ]
        \node[botbox] (bot) at (0, 0) {$\bot$};
        \node[promptbox, anchor=west]
            (prompt) at ([xshift=2em]bot.east)
            {Claude,\\
             should I\\
             text my\\
             toxic\\
             situationship?\\
             {\color{red!75!black}\textit{assistant:}}};
        \draw[promptedge] (bot.east) -- (prompt.west);

        \node[tokbig, font=\fontsize{32pt}{36pt}\selectfont\ttfamily\bfseries]
              (block) at ([xshift=8em,  yshift= 7em]prompt.east) {block};
        \node[tokbig] (dont)  at ([xshift=11em, yshift=-7em]prompt.east) {don't};
        \draw[draw=black!55, line width=2.0pt,
              -{Stealth[length=4mm,width=4mm]}]
            (prompt.east) to[out=22, in=190] (block.west);
        \draw[draw=black!75, line width=3.0pt,
              -{Stealth[length=4.5mm,width=4.5mm]}]
            (prompt.east) to[out=-22, in=170] (dont.west);

        \node[tokbig]    (bh)    at ([xshift=10em, yshift= 6em]block.east) {him};
        \node[font=\Large, inner sep=2pt, text=black!40]
              (bdots) at ([xshift=4em, yshift=-2em]block.east) {$\ldots$};
        \draw[edgedom] (block.east) -- (bh);
        \draw[draw=black!40, line width=0.7pt,
              -{Stealth[length=2mm,width=2mm]}] (block.east) -- (bdots);
        \node[eosdom] (bhT) at ([xshift=5em]bh.east) {$\top$};
        \draw[edgemed] (bh.east) -- (bhT);

        \node[eosdom]    (dT)    at ([xshift=11em, yshift=-4em]dont.east) {$\top$};
        \node[tokmid]    (db)    at ([xshift=9em,  yshift= 4em]dont.east) {block};
        \draw[edgedom] (dont.east) to[out=-15, in=180] (dT);
        \draw[edgethin] (dont.east) to[out=15, in=200] (db.west);
        \node[gib]       (dgib)  at ([xshift=5em, yshift=10em]db.east) {\#a@d5qw};
        \node[gib]       (dgibdots) at ([xshift=2em]dgib.east) {$\ldots$};
        \node[tokmid]    (dbh)   at ([xshift=6em, yshift= 0.5em]db.east) {him};
        \node[eossmall]  (dbhT)  at ([xshift=3em]dbh.east) {$\top$};
        \node[gib]       (dheal) at ([xshift=10em, yshift=-6em]db.east) {your healing};
        \node[eossmall]  (dhealT)at ([xshift=2em]dheal.east) {$\top$};
        \draw[draw=black!85, line width=1.6pt,
              -{Stealth[length=3mm,width=3mm]}] (db.east) -- (dbh);
        \draw[draw=black!85, line width=1.6pt,
              -{Stealth[length=3mm,width=3mm]}] (dbh.east) -- (dbhT);
        \draw[edgegib]  (db.east) -- (dgib);
        \draw[edgegib]  (dgib.east) -- (dgibdots);
        \draw[edgegib]  (db.east) -- (dheal);
        \draw[edgegib]  (dheal.east) -- (dhealT);

        \begin{scope}[on background layer]
            \tikzset{
                halobleed/.style 2 args={
                    draw=#1, line width=#2, line cap=round, line join=round,
                    opacity=0.10
                },
                halocore/.style 2 args={
                    draw=#1, line width=#2, line cap=round, line join=round,
                    opacity=0.20
                },
                wcblob/.style 2 args={fill=#1, opacity=#2},
            }
            \draw[halobleed={green!55}{5.6em}]
                (block.center) -- (bh.center) -- (bhT.center);
            \draw[halocore={green!55}{3.4em}]
                (block.center) -- (bh.center) -- (bhT.center);
            \fill[wcblob={green!55}{0.13}] (block.center) ellipse[x radius=2.2em, y radius=1.6em, rotate=-5];
            \fill[wcblob={green!55}{0.13}] (bh.center)    ellipse[x radius=2em,   y radius=1.5em, rotate=10];
            \fill[wcblob={green!55}{0.10}] ($(block.center)!0.5!(bh.center)$) ellipse[x radius=2.4em, y radius=1.6em, rotate=30];
            \fill[wcblob={green!55}{0.10}] ($(bh.center)!0.5!(bhT.center)$)   ellipse[x radius=1.6em, y radius=1.2em];

            \draw[halobleed={green!55}{5.6em}] (dont.center) -- (dT.center);
            \draw[halocore={green!55}{3.4em}]  (dont.center) -- (dT.center);
            \fill[wcblob={green!55}{0.13}] (dont.center) ellipse[x radius=2.4em, y radius=1.6em, rotate=-5];
            \fill[wcblob={green!55}{0.13}] (dT.center)   ellipse[x radius=1.5em, y radius=1.3em];
            \fill[wcblob={green!55}{0.10}] ($(dont.center)!0.5!(dT.center)$) ellipse[x radius=2em, y radius=1.4em, rotate=-15];

            \draw[halobleed={red!50}{5.4em}]
                (db.center) -- (dbh.center) -- (dbhT.center);
            \draw[halocore={red!50}{3.0em}]
                (db.center) -- (dbh.center) -- (dbhT.center);
            \fill[wcblob={red!50}{0.13}] (db.center)   ellipse[x radius=1.8em, y radius=1.2em, rotate=5];
            \fill[wcblob={red!50}{0.13}] (dbh.center)  ellipse[x radius=1.5em, y radius=1.1em];
            \fill[wcblob={red!50}{0.10}] ($(db.center)!0.5!(dbh.center)$) ellipse[x radius=1.6em, y radius=1.2em];

            \draw[halobleed={violet!50}{3.8em}] (dgib.center) -- (dgibdots.center);
            \draw[halocore={violet!50}{2.4em}]  (dgib.center) -- (dgibdots.center);
            \fill[wcblob={violet!50}{0.13}] (dgib.center)     ellipse[x radius=1.8em, y radius=0.9em];
            \fill[wcblob={violet!50}{0.13}] (dgibdots.center) ellipse[x radius=1em,   y radius=0.7em];

            \draw[halobleed={green!55}{3.8em}] (dheal.west) -- (dhealT.center);
            \draw[halocore={green!55}{2.4em}]  (dheal.west) -- (dhealT.center);
            \fill[wcblob={green!55}{0.13}] (dheal.center)  ellipse[x radius=2.4em, y radius=0.9em];
            \fill[wcblob={green!55}{0.13}] ([xshift=-0.6em]dheal.west) ellipse[x radius=1em, y radius=0.8em];
            \fill[wcblob={green!55}{0.13}] (dhealT.center) ellipse[x radius=1em,   y radius=0.7em];
        \end{scope}

        \node[anchor=north west, draw=black!35, line width=0.4pt,
              rounded corners=2pt, inner sep=3pt, fill=white,
              font=\footnotesize]
            at ([xshift=0, yshift=-3em]bot.south west)
            {%
                \begin{tabular}{@{}l@{\hspace{0.4em}}l@{}}
                    \tikz[baseline=-0.5ex]\fill[green!55, opacity=0.30] (0,0) rectangle (1em,0.7em);
                        & helpful \\[1pt]
                    \tikz[baseline=-0.5ex]\fill[red!50, opacity=0.30] (0,0) rectangle (1em,0.7em);
                        & unsafe \\[1pt]
                    \tikz[baseline=-0.5ex]\fill[violet!50, opacity=0.30] (0,0) rectangle (1em,0.7em);
                        & gibberish \\
                \end{tabular}%
            };
    \end{tikzpicture}%
    }
    \caption{%
        \textbf{Subgroups carve up the tree.}
        Suppose we sort strings into categories of interest: \textcolor{green!50!black}{helpful}, \textcolor{red!60!black}{unsafe}, \textcolor{violet}{gibberish}.
        Each category occupies its own region of the tree.
        Once we have these groupings, we can ask how the LLM distributes probability mass across them, where in the tree each one concentrates, and how the boundaries between them shift as the prefix grows.%
    }
    \label{fig:trajectory-tree-intro}
\end{figure}


==> figures/trajectory-tree.tex <==
\begin{figure}[htb]
    \centering
    \vspace{0.4em}
% Source: schematic. Tree of trajectories from a fixed prompt under a
% toy vocabulary {don't, block, him, ...}. Big bold start-of-text square
% on the far left, multi-line prompt box, then the first generated token
% forks into block (top) and don't (bottom).
%   - block (level 1) has 3 children: him (dom) -> T, ... (alt),
%     #a@d5qw (gibberish) -> ...
%   - don't (level 1) has 2 children: T (dom immediate stop), block (alt)
%   - that 2nd-level block (under don't) has 2 children: him -> T (sensible),
%     "your healing" -> T (gibberish)
% \resizebox preserves the relative geometry under scaling.
%
% Layout: keep the LEFT side (BOT, prompt) compact and shifted left so
% the right side (deeper continuations) has the bulk of the canvas.
%
% Visual hierarchy (three tiers):
%   tier 1 (dominant)  : block, don't, him  -- 40pt bold ttfamily
%   tier 2 (sensible)  : block (in don't fork), him (in don't fork)
%                        -- 22pt ttfamily
%   tier 3 (gibberish) : #a@d5qw, your healing -- normalsize italic gray
% Edge tiers similarly: edgedom (dominant) > edgemed (alt) > edgegib
% (faint dashed gibberish).
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        >=stealth,
        every node/.style={inner sep=2pt},
        botbox/.style={
            draw=black, line width=1.0pt,
            inner xsep=5pt, inner ysep=5pt,
            font=\fontsize{16pt}{16pt}\selectfont\bfseries
        },
        promptbox/.style={
            draw=black!45, line width=0.5pt,
            inner xsep=4pt, inner ysep=3pt,
            font=\footnotesize\ttfamily, align=left
        },
        tokbig/.style={font=\fontsize{40pt}{44pt}\selectfont\ttfamily\bfseries,
                       inner sep=2pt},
        tokmid/.style={font=\fontsize{22pt}{26pt}\selectfont\ttfamily,
                       inner sep=2pt},
        gib/.style={font=\normalsize\ttfamily\itshape, inner sep=2pt,
                    text=black!50},
        eosbig/.style={
            font=\fontsize{16pt}{16pt}\selectfont, inner sep=4pt,
            draw=black!75, fill=black!8, rounded corners=2pt,
            line width=0.5pt
        },
        eosdom/.style={
            font=\fontsize{16pt}{16pt}\selectfont, inner sep=4pt,
            draw=black, fill=black!12, rounded corners=2pt,
            line width=0.7pt
        },
        eossmall/.style={
            font=\footnotesize, inner sep=1.5pt,
            draw=black!75, fill=black!6, rounded corners=1.5pt,
            line width=0.4pt
        },
        dotsbig/.style={font=\Huge, inner sep=2pt, text=black!50},
        dotsmid/.style={font=\LARGE, inner sep=2pt, text=black!65},
        % Edge weights tell the probability story.
        edgedom/.style={draw=black, line width=3.4pt,
                        -{Stealth[length=7mm,width=7mm]}},
        edgefan/.style={draw=black!55, line width=2.2pt,
                        -{Stealth[length=4.5mm,width=4.5mm]}},
        edgemed/.style={draw=black!55, line width=1.0pt,
                        -{Stealth[length=2.5mm,width=2.5mm]}},
        edgethin/.style={draw=black!50, line width=1.2pt,
                         -{Stealth[length=2.5mm,width=2.5mm]}},
        edgegib/.style={draw=black!28, line width=0.5pt, dashed,
                        -{Stealth[length=1.6mm,width=1.6mm]}},
        promptedge/.style={draw=black!50, line width=0.6pt, dashed,
                           -{Stealth[length=2mm,width=2mm]}},
    ]
        % --- BOT: compact bold square with bottom symbol (left-anchor).
        \node[botbox] (bot) at (0, 0) {$\bot$};
        % --- Prompt box, dashed arrow from BOT.
        \node[promptbox, anchor=west]
            (prompt) at ([xshift=2em]bot.east)
            {Claude,\\
             should I\\
             text my\\
             toxic\\
             situationship?\\
             {\color{red!75!black}\textit{assistant:}}};
        \draw[promptedge] (bot.east) -- (prompt.west);

        % --- Level 1: block (top), don't (bottom). No center arrow from
        % the prompt (rest of vocabulary is implicit, not drawn).
        \node[tokbig, font=\fontsize{32pt}{36pt}\selectfont\ttfamily\bfseries]
              (block) at ([xshift=8em,  yshift= 7em]prompt.east) {block};
        \node[tokbig] (dont)  at ([xshift=11em, yshift=-7em]prompt.east) {don't};
        % Probability labels: every drawn edge carries the conditional
        % probability of that token; everything not drawn is assumed 0.
        \tikzset{plabel/.style={midway, font=\scriptsize,
                                fill=white, inner sep=1pt, rounded corners=1pt}}
        % "don't" is the higher-probability fork: thicker, darker shade.
        \draw[draw=black!55, line width=2.0pt,
              -{Stealth[length=4mm,width=4mm]}]
            (prompt.east) to[out=22, in=190]
            node[plabel, pos=0.55, above] {$0.3$} (block.west);
        \draw[draw=black!75, line width=3.0pt,
              -{Stealth[length=4.5mm,width=4.5mm]}]
            (prompt.east) to[out=-22, in=170]
            node[plabel, pos=0.55, below] {$0.7$} (dont.west);

        % --- "block" fork: a single drawn child (him); other branches
        % are 0 by assumption, so we omit the dots.
        \node[tokbig]    (bh)    at ([xshift=10em, yshift= 6em]block.east) {him};
        \draw[edgedom] (block.east) --
            node[plabel, above] {$1$} (bh);
        % "block him" -> dominant T.
        \node[eosdom] (bhT) at ([xshift=5em]bh.east) {$\top$};
        \draw[edgemed] (bh.east) --
            node[plabel, above] {$1$} (bhT);

        % --- "don't" fork: 2 children.
        %   T (dominant immediate stop)
        %   block (alt, then continues block -> him -> T, with a gibberish
        %          sibling "your healing" -> T)
        \node[eosdom]    (dT)    at ([xshift=11em, yshift=-4em]dont.east) {$\top$};
        \node[tokmid]    (db)    at ([xshift=9em,  yshift= 4em]dont.east) {block};
        \draw[edgedom] (dont.east) to[out=-15, in=180]
            node[plabel, pos=0.5, below] {$0.85$} (dT);
        \draw[edgethin] (dont.east) to[out=15, in=200]
            node[plabel, pos=0.5, above] {$0.15$} (db.west);
        % "don't block" -> 3 children: him -> T (sensible),
        %                  "your healing" -> T (gibberish),
        %                  "#a@d5qw" -> ... (gibberish).
        % Gibberish #a@d5qw sits ABOVE the sensible "him" continuation,
        % using the empty space over the don't-fork chain. "your healing"
        % drops below, on the opposite side of him.
        \node[gib]       (dgib)  at ([xshift=5em, yshift=10em]db.east) {\#a@d5qw};
        \node[gib]       (dgibdots) at ([xshift=2em]dgib.east) {$\ldots$};
        \node[tokmid]    (dbh)   at ([xshift=6em, yshift= 0.5em]db.east) {him};
        \node[eossmall]  (dbhT)  at ([xshift=3em]dbh.east) {$\top$};
        \node[gib]       (dheal) at ([xshift=10em, yshift=-6em]db.east) {your healing};
        \node[eossmall]  (dhealT)at ([xshift=2em]dheal.east) {$\top$};
        \draw[draw=black!85, line width=1.6pt,
              -{Stealth[length=3mm,width=3mm]}] (db.east) --
            node[plabel, above] {$0.7$} (dbh);
        \draw[draw=black!85, line width=1.6pt,
              -{Stealth[length=3mm,width=3mm]}] (dbh.east) --
            node[plabel, above] {$1$} (dbhT);
        \draw[edgegib]  (db.east) --
            node[plabel, pos=0.45, right] {$0.1$} (dgib);
        \draw[edgegib]  (dgib.east) --
            node[plabel, above] {$1$} (dgibdots);
        \draw[edgegib]  (db.east) --
            node[plabel, pos=0.45, right] {$0.2$} (dheal);
        \draw[edgegib]  (dheal.east) --
            node[plabel, above] {$1$} (dhealT);

        % --- Trajectory-class highlights drawn behind everything else
        %     as soft watercolor washes: two layered halos (a wide outer
        %     bleed, a narrower inner pool) plus rotated ellipses at each
        %     node and edge midpoint. Opacities kept low so node text
        %     stays the dominant element.
        \begin{scope}[on background layer]
            \tikzset{
                halobleed/.style 2 args={
                    draw=#1, line width=#2, line cap=round, line join=round,
                    opacity=0.10
                },
                halocore/.style 2 args={
                    draw=#1, line width=#2, line cap=round, line join=round,
                    opacity=0.20
                },
                wcblob/.style 2 args={fill=#1, opacity=#2},
            }
            % --- GREEN: "block -> him -> T" (top, leave).
            \draw[halobleed={green!55}{5.6em}]
                (block.center) -- (bh.center) -- (bhT.center);
            \draw[halocore={green!55}{3.4em}]
                (block.center) -- (bh.center) -- (bhT.center);
            \fill[wcblob={green!55}{0.13}] (block.center) ellipse[x radius=2.2em, y radius=1.6em, rotate=-5];
            \fill[wcblob={green!55}{0.13}] (bh.center)    ellipse[x radius=2em,   y radius=1.5em, rotate=10];
            \fill[wcblob={green!55}{0.10}] ($(block.center)!0.5!(bh.center)$) ellipse[x radius=2.4em, y radius=1.6em, rotate=30];
            \fill[wcblob={green!55}{0.10}] ($(bh.center)!0.5!(bhT.center)$)   ellipse[x radius=1.6em, y radius=1.2em];

            % --- GREEN: "don't -> T" (immediate refusal, leave).
            \draw[halobleed={green!55}{5.6em}] (dont.center) -- (dT.center);
            \draw[halocore={green!55}{3.4em}]  (dont.center) -- (dT.center);
            \fill[wcblob={green!55}{0.13}] (dont.center) ellipse[x radius=2.4em, y radius=1.6em, rotate=-5];
            \fill[wcblob={green!55}{0.13}] (dT.center)   ellipse[x radius=1.5em, y radius=1.3em];
            \fill[wcblob={green!55}{0.10}] ($(dont.center)!0.5!(dT.center)$) ellipse[x radius=2em, y radius=1.4em, rotate=-15];

            % --- RED: "don't block him -> T" (keep).
            \draw[halobleed={red!50}{5.4em}]
                (db.center) -- (dbh.center) -- (dbhT.center);
            \draw[halocore={red!50}{3.0em}]
                (db.center) -- (dbh.center) -- (dbhT.center);
            \fill[wcblob={red!50}{0.13}] (db.center)   ellipse[x radius=1.8em, y radius=1.2em, rotate=5];
            \fill[wcblob={red!50}{0.13}] (dbh.center)  ellipse[x radius=1.5em, y radius=1.1em];
            \fill[wcblob={red!50}{0.10}] ($(db.center)!0.5!(dbh.center)$) ellipse[x radius=1.6em, y radius=1.2em];

            % --- PURPLE: "don't block #a@d5qw ..." (gibberish).
            \draw[halobleed={violet!50}{3.8em}] (dgib.center) -- (dgibdots.center);
            \draw[halocore={violet!50}{2.4em}]  (dgib.center) -- (dgibdots.center);
            \fill[wcblob={violet!50}{0.13}] (dgib.center)     ellipse[x radius=1.8em, y radius=0.9em];
            \fill[wcblob={violet!50}{0.13}] (dgibdots.center) ellipse[x radius=1em,   y radius=0.7em];

            % --- GREEN: "don't block your healing -> T" (leave).
            \draw[halobleed={green!55}{3.8em}] (dheal.west) -- (dhealT.center);
            \draw[halocore={green!55}{2.4em}]  (dheal.west) -- (dhealT.center);
            \fill[wcblob={green!55}{0.13}] (dheal.center)  ellipse[x radius=2.4em, y radius=0.9em];
            \fill[wcblob={green!55}{0.13}] ([xshift=-0.6em]dheal.west) ellipse[x radius=1em, y radius=0.8em];
            \fill[wcblob={green!55}{0.13}] (dhealT.center) ellipse[x radius=1em,   y radius=0.7em];
        \end{scope}

        % --- Legend in the empty bottom-left, well clear of the dont/T blob.
        \node[anchor=north west, draw=black!35, line width=0.4pt,
              rounded corners=2pt, inner sep=3pt, fill=white,
              font=\footnotesize]
            at ([xshift=0, yshift=-3em]bot.south west)
            {%
                \begin{tabular}{@{}l@{\hspace{0.4em}}l@{}}
                    \tikz[baseline=-0.5ex]\fill[green!55, opacity=0.30] (0,0) rectangle (1em,0.7em);
                        & helpful \\[1pt]
                    \tikz[baseline=-0.5ex]\fill[red!50, opacity=0.30] (0,0) rectangle (1em,0.7em);
                        & unsafe \\[1pt]
                    \tikz[baseline=-0.5ex]\fill[violet!50, opacity=0.30] (0,0) rectangle (1em,0.7em);
                        & gibberish \\
                \end{tabular}%
            };
    \end{tikzpicture}%
    }
    \caption{%
        \textbf{Meaning is built step by step.}
        Prompt: \emph{``Claude, should I text my toxic situationship?''}.
        Each prefix reads as \textcolor{green!50!black}{healthy} (leave), \textcolor{red!60!black}{toxic} (keep), or \textcolor{violet}{gibberish}; edge labels are next-token probabilities (zeros omitted).
        The verdict flips with single tokens: \textcolor{green!50!black}{\texttt{don't}}, \textcolor{green!50!black}{\texttt{block}}, \textcolor{green!50!black}{\texttt{block him}} all read healthy; \textcolor{red!60!black}{\texttt{don't block}} flips to toxic; \textcolor{green!50!black}{\texttt{don't block your healing}} flips back.
        Same tokens in a different order build a different concept~\cite{pietroski-conjoining,enriched-category-language}.
        \textcolor{violet}{\texttt{don't block \#a@d5qw\,\ldots}} falls into gibberish, an absorbing attractor.%
    }
    \label{fig:trajectory-tree}
\end{figure}


==> images/dynamics-his-only.tikz <==
% Trimmed version of dynamics.tikz: the trunk and "his partner" branch are
% merged into a single node (color blended between hetero and same-sex per the
% subtree barycenter), which then forks into trajectories (b) and (c).
% Used in appendix F.2.1 Multimodality.

% State data (hetero, same-sex)
%   x_j  trunk + his partner (merged) (0.68, 0.20)
%   y_b  Marcus+Daniel              (0,    1)
%   y_c  Marcus+Sarah               (1,    0)

\newcommand{\bval}[1]{\text{\scalebox{1.18}{$\!\boldsymbol{#1}\!$}}}%
\newcommand{\cgray}[1]{\textcolor{black!35}{#1}}
\newcommand{\minieq}{\text{\scalebox{0.78}{$\;=\;$}}}%

% Two-structure vector: (hetero, same-sex).
\newcommand{\sv}[2]{%
  \ensuremath{%
    \minieq
    \textbf{\cgray{[}}\;
      \textcolor{hetcolor}{#1}\,\textbf{\cgray{,}}\;
      \textcolor{sscolor}{#2}\;
    \textbf{\cgray{]}}%
  }%
}%

\newcommand{\corehead}[1]{\scalebox{0.82}{$\boldsymbol{\langle}\Lambda\boldsymbol{\rangle}(\boldsymbol{x_{#1}})$}}
\newcommand{\trajcorehead}[1]{\scalebox{0.82}{$\boldsymbol{\langle}\Lambda\boldsymbol{\rangle}(\boldsymbol{y_{#1}})$}}
\newcommand{\orienthead}[2]{\scalebox{0.78}{$\theta(\boldsymbol{y_{#1}}\,|\,\boldsymbol{x_{#2}})$}}

\newcommand{\corebox}[3]{\ensuremath{\corehead{#1} \sv{#2}{#3}}}%
\newcommand{\trajcore}[3]{\ensuremath{\trajcorehead{#1}\sv{#2}{#3}}}%
\newcommand{\trajorient}[4]{\ensuremath{\orienthead{#1}{#2}\sv{#3}{#4}}}%

\newcommand{\baseWidth}{6.2cm}%
\newcommand{\baseHeight}{1.6cm}%
\newcommand{\baseFont}{\fontsize{11.5}{13.5}\selectfont\itshape}%

\newcommand{\trajFont}{\fontsize{9.5}{11.5}\selectfont\itshape}%
\newcommand{\trajDevWidth}{4.0cm}%
\newcommand{\trajDevHeight}{1.7cm}%
\newcommand{\dynFontSize}{\fontsize{8}{9.5}\selectfont}%

\newcommand{\baseX}{-2.0}\newcommand{\baseY}{1.5}%
\newcommand{\trajBX}{6.6}\newcommand{\trajBY}{3.0}%
\newcommand{\trajCX}{6.6}\newcommand{\trajCY}{0.0}%

% Blend hetero and same-sex in proportion to the merged barycenter
% (0.68, 0.20) normalized: 0.77 hetero, 0.23 same-sex.
\colorlet{mixcolor}{hetcolor!77!sscolor}%

\begingroup
\begin{tikzpicture}[
    promptNode/.style={
      ellipse, rounded corners=5pt,
      draw=mixcolor!90!black, line width=1.6pt,
      shade, left color=hetcolor!35, right color=sscolor!35,
      minimum width=\baseWidth, minimum height=\baseHeight,
      font=\baseFont, align=center
    },
    trajSS/.style={
      rectangle, rounded corners=2pt,
      draw=sscolor!85, fill=sscolor!12,
      line width=1.1pt,
      inner sep=5pt,
      minimum width=\trajDevWidth, minimum height=\trajDevHeight,
      font=\trajFont, align=center
    },
    trajHet/.style={
      rectangle, rounded corners=2pt,
      draw=hetcolor!85, fill=hetcolor!12,
      line width=1.1pt,
      inner sep=5pt,
      minimum width=\trajDevWidth, minimum height=\trajDevHeight,
      font=\trajFont, align=center
    },
    trajedge/.style={
      draw, opacity=0.95, solid,
      line cap=round, line join=round,
      shorten <=1pt, shorten >=1pt,
      -{Stealth[length=2.2mm,width=2.0mm]}
    },
    coredyn/.style={
      font=\dynFontSize, align=center,
      fill=black!4, rounded corners=2.5pt, inner sep=4pt
    },
    trajdyn/.style={
      font=\dynFontSize, align=left,
      fill=black!4, rounded corners=2.5pt, inner sep=4pt
    }
]%

% LEGEND
\node[
    font=\footnotesize, align=left, anchor=north west,
    inner sep=4pt
] at (-5.0, 4.4) {
    \scalebox{0.95}{\shortstack[l]{
      \textbf{Representational Structures}:
      \\[1pt]
      \textit{Does the LLM-generated story show \underline{\hspace{1em}}\,?}
      \\[3pt]\hspace{0.3em}
      \scalebox{1.2}{\textcolor{hetcolor}{$\blacksquare$}}\;a heterosexual couple
      \\[2pt]\hspace{0.3em}
      \scalebox{1.2}{\textcolor{sscolor}{$\blacksquare$}}\;a same-sex couple
    }}%
};%

% MERGED TRUNK + HIS PARTNER
\node[promptNode] (base) at (\baseX, \baseY) {%
    At the altar, the nurse and\\[2pt]
    \textbf{his} partner
};%
\node[coredyn, below=0.18cm of base] {\corebox{j}{\bval{0.68}}{\bval{0.20}}};%

% (b) Marcus & Daniel — same-sex
\node[trajSS] (tb) at (\trajBX, \trajBY) {%
    \dots exchanged vows.\\
    \textbf{Marcus} had first noticed\\
    \textbf{Daniel} on a night shift.
};%
\node[font=\scriptsize\bfseries, text=sscolor, above left=0.0cm of tb] {(b)};%
\node[trajdyn, right=0.20cm of tb] {%
  \begin{tabular}{@{}l@{}}
    \trajcore{b}{0}{\bval{1}}\\[1.5pt]
    \trajorient{b}{j}{-0.68}{\bval{0.80}}
  \end{tabular}%
};%

% (c) Marcus & Sarah — hetero
\node[trajHet] (tc) at (\trajCX, \trajCY) {%
    \dots exchanged vows;\\
    \textbf{Marcus} had brought\\
    \textbf{Sarah} coffee at 3\,a.m.
};%
\node[font=\scriptsize\bfseries, text=hetcolor, above left=0.0cm of tc] {(c)};%
\node[trajdyn, right=0.20cm of tc] {%
  \begin{tabular}{@{}l@{}}
    \trajcore{c}{\bval{1}}{0}\\[1.5pt]
    \trajorient{c}{j}{0.32}{-0.20}
  \end{tabular}%
};%

% EDGES
\draw[trajedge, sscolor, line width=1.4pt]
  (base.east) to[out=20, in=180]
  (tb.west);

\draw[trajedge, hetcolor, line width=1.4pt]
  (base.east) to[out=-20, in=180]
  (tc.west);

\end{tikzpicture}%
\endgroup%


==> images/dynamics.tikz <==
% figures/dynamics.tikz
% Dynamics illustration for the nurse example.
% Structures (in display order):
%   ss   (sscolor)   = same-sex
%   het  (hetcolor)  = heterosexual
%   masc (masccolor) = male nurse
%   fem  (femcolor)  = female nurse

\definecolor{neutral}{HTML}{7D7190}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% State data
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Cores  (male, female, het, ss)  — matches legend order
%   x_p  trunk          (0.02, 0.92, 0.95, 0.03)
%   x_i  her partner    (0.01, 0.99, 0.99, 0.01)
%   x_j  his partner    (0.87, 0.12, 0.68, 0.20)
% Trajectory scores  (= core at the trajectory)
%   y_a  David hetero   (0,    1,    1,    0)
%   y_b  Marcus+Daniel  (1,    0,    0,    1)
%   y_c  Marcus+Sarah   (1,    0,    1,    0)

\newcommand{\bval}[1]{\text{\scalebox{1.18}{$\!\boldsymbol{#1}\!$}}}%
\newcommand{\cgray}[1]{\textcolor{black!35}{#1}}
\newcommand{\minieq}{\text{\scalebox{0.78}{$\;=\;$}}}%

% \sv{male}{female}{het}{ss} — bracketed, color-coded vector (matches legend order)
\newcommand{\sv}[4]{%
  \ensuremath{%
    \minieq
    \textbf{\cgray{[}}\;
      \textcolor{malecolor}{#1}\,\textbf{\cgray{,}}\;
      \textcolor{femalecolor}{#2}\,\textbf{\cgray{,}}\;
      \textcolor{hetcolor}{#3}\,\textbf{\cgray{,}}\;
      \textcolor{sscolor}{#4}\;
    \textbf{\cgray{]}}%
  }%
}%

% Headers
\newcommand{\corehead}[1]{\scalebox{0.82}{$\boldsymbol{\langle}\Lambda\boldsymbol{\rangle}(\boldsymbol{x_{#1}})$}}
\newcommand{\trajcorehead}[1]{\scalebox{0.82}{$\boldsymbol{\langle}\Lambda\boldsymbol{\rangle}(\boldsymbol{y_{#1}})$}}
\newcommand{\orienthead}[2]{\scalebox{0.78}{$\theta(\boldsymbol{y_{#1}}\,|\,\boldsymbol{x_{#2}})$}}

% \corebox{label}{ss}{het}{masc}{fem}    : single-line core
\newcommand{\corebox}[5]{%
  \ensuremath{\corehead{#1} \sv{#2}{#3}{#4}{#5}}%
}%

% \trajbox{label}{coreSS}{coreHet}{coreMasc}{coreFem}
%         {orientPSS}{orientPHet}{orientPMasc}{orientPFem}
%         {orientBranch}{orientBranchSS}{orientBranchHet}{orientBranchMasc}{orientBranchFem}
% 14 args is unwieldy — split into two macros.
\newcommand{\trajcore}[5]{\ensuremath{\trajcorehead{#1}\sv{#2}{#3}{#4}{#5}}}%
\newcommand{\trajorient}[6]{\ensuremath{\orienthead{#1}{#2}\sv{#3}{#4}{#5}{#6}}}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Sizes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\baseWidth}{2.7cm}%
\newcommand{\baseHeight}{1.0cm}%
\newcommand{\baseFont}{\fontsize{10.5}{12.5}\selectfont\itshape}%

% Normative branch (her partner) — bigger
\newcommand{\herbranchWidth}{3.4cm}%
\newcommand{\herbranchHeight}{1.5cm}%
\newcommand{\herbranchFont}{\fontsize{14}{16}\selectfont\itshape}%

% Non-normative branch (his partner) — smaller, lighter
\newcommand{\hisbranchWidth}{1.9cm}%
\newcommand{\hisbranchHeight}{0.95cm}%
\newcommand{\hisbranchFont}{\fontsize{10}{11}\selectfont\itshape}%

% All trajectories share the same text font; sizes vary only in box footprint.
\newcommand{\trajFont}{\fontsize{9.5}{11.5}\selectfont\itshape}%

% Normative trajectory — biggest box (dominant)
\newcommand{\trajNormWidth}{4.5cm}%
\newcommand{\trajNormHeight}{1.95cm}%

% Non-normative trajectories — smaller box
\newcommand{\trajDevWidth}{3.9cm}%
\newcommand{\trajDevHeight}{1.65cm}%

\newcommand{\dynFontSize}{\fontsize{8}{9.5}\selectfont}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Positions  (compressed vertically; legend lives in the upper-left bay)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\baseX}{-3.8}\newcommand{\baseY}{2.5}%
\newcommand{\herX}{1.4}\newcommand{\herY}{3.8}%
\newcommand{\hisX}{0.6}\newcommand{\hisY}{0.6}%
\newcommand{\trajAX}{7.4}\newcommand{\trajAY}{3.8}%
\newcommand{\trajBX}{6.8}\newcommand{\trajBY}{1.6}%
\newcommand{\trajCX}{6.8}\newcommand{\trajCY}{-0.5}%

\begingroup
\begin{tikzpicture}[
    promptNode/.style={
      ellipse, rounded corners=5pt,
      draw=hetcolor, fill=femalecolor!14,
      line width=1.4pt,
      minimum width=\baseWidth, minimum height=\baseHeight,
      font=\baseFont, align=center
    },
    herbranch/.style={
      ellipse,
      draw=hetcolor, fill=femalecolor!18,
      line width=2.6pt,
      minimum width=\herbranchWidth, minimum height=\herbranchHeight,
      font=\herbranchFont, align=center
    },
    hisbranch/.style={
      ellipse,
      draw=hetcolor!85, fill=malecolor!12,
      line width=0.9pt,
      minimum width=\hisbranchWidth, minimum height=\hisbranchHeight,
      font=\hisbranchFont, align=center
    },
    trajNorm/.style={
      rectangle, rounded corners=4pt,
      draw=hetcolor, fill=femalecolor!22,
      line width=1.5pt,
      inner sep=6pt,
      minimum width=\trajNormWidth, minimum height=\trajNormHeight,
      font=\trajFont, align=center
    },
    trajSS/.style={
      rectangle, rounded corners=2pt,
      draw=sscolor!85, fill=malecolor!16,
      line width=0.9pt,
      inner sep=5pt,
      minimum width=\trajDevWidth, minimum height=\trajDevHeight,
      font=\trajFont, align=center
    },
    trajHet/.style={
      rectangle, rounded corners=2pt,
      draw=hetcolor!85, fill=malecolor!16,
      line width=0.7pt,
      inner sep=5pt,
      minimum width=\trajDevWidth, minimum height=\trajDevHeight,
      font=\trajFont, align=center
    },
    mainedge/.style={
      draw, opacity=0.92, solid,
      line cap=round, line join=round,
      shorten <=2pt, shorten >=1pt,
      -{Stealth[length=2.4mm,width=2.8mm]}
    },
    trajedge/.style={
      draw, opacity=0.95, solid,
      line cap=round, line join=round,
      shorten <=1pt, shorten >=1pt,
      -{Stealth[length=2.2mm,width=2.0mm]}
    },
    coredyn/.style={
      font=\dynFontSize, align=center,
      fill=black!4, rounded corners=2.5pt, inner sep=4pt
    },
    trajdyn/.style={
      font=\dynFontSize, align=left,
      fill=black!4, rounded corners=2.5pt, inner sep=4pt
    }
]%

% =============================================================================
% LEGEND — original-style framing question, far upper-left
% =============================================================================
\node[
    font=\footnotesize, align=left, anchor=north west,
    inner sep=4pt
] at (-4.6, 6.6) {
    \scalebox{0.95}{\shortstack[l]{
      \textbf{Representational Structures}:
      \\[1pt]
      \textit{Does the LLM-generated story show \underline{\hspace{1em}}\,?}
      \\[3pt]\hspace{0.3em}
      \scalebox{1.2}{\textcolor{malecolor}{$\blacksquare$}}\;a male nurse
      \\[2pt]\hspace{0.3em}
      \scalebox{1.2}{\textcolor{femalecolor}{$\blacksquare$}}\;a female nurse
      \\[2pt]\hspace{0.3em}
      \scalebox{1.2}{\textcolor{hetcolor}{$\blacksquare$}}\;a heterosexual couple
      \\[2pt]\hspace{0.3em}
      \scalebox{1.2}{\textcolor{sscolor}{$\blacksquare$}}\;a same-sex couple
    }}%
};%

% =============================================================================
% TRUNK PROMPT NODE x_p
% =============================================================================
\node[promptNode] (base) at (\baseX, \baseY) {%
    At the altar,\\[2pt]
    the nurse and
};%
\node[coredyn, below=0.18cm of base] {\corebox{p}{0.02}{\bval{0.92}}{\bval{0.95}}{0.03}};%

% =============================================================================
% CONTINUATIONS
% =============================================================================
\node[herbranch] (her) at (\herX, \herY) {\textbf{her} partner};%
\node[coredyn, above=0.10cm of her] {\corebox{i}{0.01}{\bval{0.99}}{\bval{0.99}}{0.01}};%

\node[hisbranch] (his) at (\hisX, \hisY) {\textbf{his} partner};%
\node[coredyn, below=0.10cm of his] {\corebox{j}{\bval{0.87}}{0.12}{0.68}{\bval{0.20}}};%

% =============================================================================
% TRAJECTORIES
% =============================================================================
% (a) her  → David, hetero+female
\node[trajNorm] (ta) at (\trajAX, \trajAY) {%
    \dots \textbf{David}, exchanged vows;\\
    she had met him in the ER\\
    where she worked.
};%
\node[font=\scriptsize\bfseries, text=hetcolor, above left=0.0cm of ta] {(a)};%
\node[trajdyn, right=0.20cm of ta] {%
  \begin{tabular}{@{}l@{}}
    \trajcore{a}{0}{\bval{1}}{\bval{1}}{0}\\[1.5pt]
    \trajorient{a}{p}{-0.02}{0.08}{0.05}{-0.03}\\[1.5pt]
    \trajorient{a}{i}{-0.01}{0.01}{0.01}{-0.01}
  \end{tabular}%
};%

% (b) his → same-sex (Marcus & Daniel)
\node[trajSS] (tb) at (\trajBX, \trajBY) {%
    \dots exchanged vows.\\
    \textbf{Marcus} had first noticed\\
    \textbf{Daniel} on a night shift.
};%
\node[font=\scriptsize\bfseries, text=sscolor, above left=0.0cm of tb] {(b)};%
\node[trajdyn, right=0.20cm of tb] {%
  \begin{tabular}{@{}l@{}}
    \trajcore{b}{\bval{1}}{0}{0}{\bval{1}}\\[1.5pt]
    \trajorient{b}{p}{\bval{0.98}}{\bval{-0.92}}{\bval{-0.95}}{\bval{0.97}}\\[1.5pt]
    \trajorient{b}{j}{0.13}{-0.12}{-0.68}{\bval{0.80}}
  \end{tabular}%
};%

% (c) his → heterosexual (Marcus & Sarah surprise)
\node[trajHet] (tc) at (\trajCX, \trajCY) {%
    \dots exchanged vows;\\
    \textbf{Marcus} had brought\\
    \textbf{Sarah} coffee at 3\,a.m.
};%
\node[font=\scriptsize\bfseries, text=hetcolor, above left=0.0cm of tc] {(c)};%
\node[trajdyn, right=0.20cm of tc] {%
  \begin{tabular}{@{}l@{}}
    \trajcore{c}{\bval{1}}{0}{\bval{1}}{0}\\[1.5pt]
    \trajorient{c}{p}{\bval{0.98}}{\bval{-0.92}}{0.05}{-0.03}\\[1.5pt]
    \trajorient{c}{j}{0.13}{-0.12}{0.32}{-0.20}
  \end{tabular}%
};%

% =============================================================================
% EDGES — normative path is markedly heavier
% =============================================================================
\draw[mainedge, femcolor, line width=4.0pt]
  (base.east) to[out=30, in=180, looseness=1.1]
  (her.west);

\draw[mainedge, masccolor, line width=0.7pt]
  (base.east) to[out=-30, in=180, looseness=1.1]
  (his.west);

\draw[trajedge, hetcolor, line width=2.6pt]
  (her.east) to[out=0, in=180]
  (ta.west);

\draw[trajedge, sscolor, line width=1.0pt]
  (his.east) to[out=15, in=180]
  (tb.west);

\draw[trajedge, hetcolor, line width=0.6pt]
  (his.east) to[out=-15, in=180]
  (tc.west);

\end{tikzpicture}%
\endgroup%

